Plausible Videos Can Lead to Poor Decisions: Diagnosing and CURE-ing World Models for Planning

Action-conditioned world models are increasingly used as world models for planning, yet a world model that makes plausible, realistic-looking videos that are consistent with the training data can produce poor decisions. We address two key questions: (1) when can we trust a world model for planning, and (2) what should we do when we cannot? We introduce CURE (Certify, Upweight, Rollout, Explore), a certificate-guided technique that assesses whether a world model can be trusted for planning and determines what to do next: whether to upweight the training data to debias the model; roll out more samples at test time; or explore by collecting new data where support (how well the training data cover the planner's decisions) is missing. We deploy CURE across multiple domains, spanning simulated physics based on PhyWorld, MuJoCo arm control, and Language-Table pushing in simulation and on real videos. The decisions our certificate trusts have lower regret than those it does not (e.g., 0.06 vs. 0.38 on Language-Table sim and 0.07 vs. 0.38 on MuJoCo contact), whereas video perceptual quality does not identify good decisions. By focusing on decision quality rather than perceptual quality, CURE lowers regret over the best pessimistic decision rule by 10-25% across support levels, and over world-action models, search and policy learning by 41-64%, given the same data.

==> figures/fig_tree_tikz.tex <==
% CURE decision tree only: include inside the manuscript's figure environment.
% Required in preamble: \usepackage{tikz,graphicx,xcolor}
% \usetikzlibrary{arrows.meta,calc}
% Use: \resizebox{\linewidth}{!}{\input{figures/fig_tree_tikz}}
\definecolor{cureFigGray}{HTML}{8F8F8F}
\definecolor{cureFigPurple}{HTML}{6B409E}
\definecolor{cureFigGreen}{HTML}{009F78}
\definecolor{cureFigBlue}{HTML}{007BBB}
\definecolor{cureFigOrange}{HTML}{B97100}

\begin{tikzpicture}[
  >=Latex,
  font=\sffamily\small,
  frame/.style={rounded corners=7pt, line width=1pt, align=center,
                inner xsep=8pt, inner ysep=7pt},
  colL/.style={frame, text width=4.34cm, minimum width=4.9cm, anchor=north},
  colR/.style={frame, text width=5.84cm, minimum width=6.4cm, anchor=north},
  arrow/.style={-Latex, line width=.85pt, draw=black!68},
  back/.style={-Latex, line width=.85pt, draw=cureFigGreen},
  lab/.style={font=\sffamily\itshape\small, text=black!60},
]
% columns: left 0.15-5.05 cm, right 5.75-12.15 cm (0.7 cm gutter centred at 5.40)
\def\XL{2.60}\def\XR{8.95}\def\XM{5.40}

% Training data and candidate world models
\node[frame, draw=cureFigGray, fill=black!4, minimum width=12.0cm] (log) at (6.15,0) {
  {\bfseries Training Data $\calD_0$}\\[2pt]
  Fit behavior policy $\hat\pi_b$, weights $\hat\alpha$, error $\hat\varepsilon$;
  train models $\hat G_{\mathrm{std}}$, $\hat G_{\mathrm{deb}}$, $\hat G_{\mathrm{rt}}$
};

% D1
\node[frame, draw=cureFigPurple, fill=cureFigPurple!10, minimum width=12.0cm,
  anchor=north] (d1) at ($(log.south)+(0,-.55)$) {
  {\color{cureFigPurple}\bfseries D1 $\cdot$ Certify: is any model certified?}\\[3pt]
  $\displaystyle\min_{b\in\calB}\dxScore_b(\Ghat,\pi_{\Ghat})>-\tau$
  for some candidate $\Ghat$
};

% Right column: D3 -> D4 -> Act
\node[colR, draw=cureFigBlue, fill=cureFigBlue!10] (d3) at (\XR,{-3.25}) {
  {\color{cureFigBlue}\bfseries D3 $\cdot$ Upweight: which model should we use?}\\[3pt]
  Select the certified model with the largest minimum certificate.
};
\node[colR, draw=cureFigOrange, fill=cureFigOrange!11, align=left]
  (d4) at ($(d3.south)+(0,-.5)$) {
  \centering
  {\color{cureFigOrange}\bfseries D4 $\cdot$ Rollout: is the model confident in its best action?}\\[4pt]
  \raggedright
  Score each of $K$ candidate actions by averaging $R$ imagined rollouts. \textbf{Contended:} within $2\hat\varepsilon$ of the best, too close to call.\\[4pt]
  (i) \textbf{Only one contended:} act.\\[3pt]
  (ii) \textbf{Contender lacks \support:} D2.\\[3pt]
  (iii) \textbf{Otherwise:} more rollouts.\\[3pt]
  \textbf{Budget hit:} D2.
};

% Fallback: bottom aligned with D4
\node[frame, draw=cureFigGray, fill=black!1, text width=4.34cm, minimum width=4.9cm,
  minimum height=.62cm, inner ysep=3pt, font=\sffamily\small\bfseries, anchor=south] (fallback) at (\XL,0 |- d4.south) {
  Otherwise: the model fit is the problem, not the data};

% Left column: D2 fills the space between D1 and the fallback, steps spread evenly
\path let \p1=(d3.north), \p2=($(fallback.north)+(0,.5)$) in
  node[colL, draw=cureFigGreen, fill=cureFigGreen!11, align=left, inner ysep=0pt]
  (d2) at (\XL,\y1) {%
  \begin{minipage}[c][\dimexpr\y1-\y2-2pt\relax][t]{4.34cm}
  \vspace{7pt}\centering
  {\color{cureFigGreen}\bfseries D2 $\cdot$ Explore: does low support explain the failure?}\par
  \raggedright\vfill
  (1) \textbf{Check low support:}\\ \hspace*{1.3em}$\hat\alpha(x,b)>M$\par\vfill
  (2) \textbf{Check predicted gain:}\\ \hspace*{1.3em}$\hat u_\pi(x)-\hat u(x,b)>0$\par\vfill
  (3) \textbf{Calculate deficit;} if so, collect $m$ clips where support is missing\par\vfill
  (4) \textbf{Retrain and re-certify}\par\vspace{9pt}
  \end{minipage}%
};

% Terminal nodes on one shared row
\node[rounded corners=8pt, draw=black!87, fill=black!87, text=white,
  minimum width=6.4cm, minimum height=.62cm, font=\sffamily\bfseries\large,
  anchor=north] (act) at ($(d4.south)+(0,-.5)$) {Act};



% Branches
\draw[arrow] (log.south) -- (d1.north);
\draw[arrow] (d1.south -| d2.north) -- node[left, lab] {no} (d2.north);
\draw[arrow] (d1.south -| d3.north) -- node[right, lab] {yes} (d3.north);
\draw[arrow] (d3.south) -- (d4.north);
\draw[arrow] (d2.south) -- node[right, font=\sffamily\scriptsize, text=black!65] {otherwise} (fallback.north);
\draw[arrow] (d4.south) -- node[right, font=\sffamily\scriptsize, text=black!65] {one clear action} (act.north);

% D2 -> D1: collect real clips, retrain, re-certify (up the centre gutter)
\coordinate (mid) at (\XM,0);
\coordinate (rc) at ($(d2.north east)+(0,-2.2)$);
\draw[arrow] (rc) -- (rc -| mid) -- node[midway, sloped, above, inner sep=1.5pt,
  font=\sffamily\itshape\scriptsize, text=black!60] {re-certify} (mid |- d1.south);

% D4 -> D2: contended low-support action, or rollout budget exhausted
\coordinate (bk) at ($(d4.west)+(0,-.35)$);
\draw[back] (bk) -- (bk -| d2.east);
\end{tikzpicture}
